Local Covariate Selection for Average Causal Effect Estimation without Pretreatment and Causal Sufficiency Assumptions

We study the problem of selecting covariates for unbiased estimation of the total causal effect.Existing approaches typically rely on global causal structure learning over all variables, or on strong assumptions such as causal sufficiency - where observed variables share no latent confounders - or the pretreatment assumption, which limits covariates to those unaffected by the treatment or outcome. These requirements are often unrealistic in practice, and global learning becomes computationally prohibitive in high-dimensional settings.To address these challenges, we propose a novel local learning method for covariate selection in nonparametric causal effect estimation that avoids both the pretreatment and causal sufficiency assumptions. We first characterize a local boundary that contains at least one valid adjustment set whenever one exists for identifying the causal effect, and then develop local identification procedures to efficiently search within this boundary.We prove that the proposed method is sound and complete. Experiments on multiple synthetic datasets and two real-world datasets show that our approach achieves accurate causal effect estimation while substantially improving computational efficiency.

==> Fig_tikz/Figure_MB_introduction.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}[scale=0.07]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
% \draw (3, -25) node(V16) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{16}$};
% \draw (23, -25) node(V4) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_4$};
% \draw (43, -25) node(V10) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{10}$};
% \draw (63, -25) node(V11) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{11}$};
% \draw (83, -25) node(V15) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{15}$};

\draw (-3, -10) node(V16) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{9}$};
\draw (15, -10) node(V5) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{10}$};
\draw (35, -10) node(V6) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{11}$};
\draw (55,-10) node(V13) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{12}$};
\draw (75,-10) node(V14) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{13}$};

\draw (10, 5) node(V1) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{1}$};
\draw (30, 5) node(Y) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$Y$};
\draw (50, 5) node(V12) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{6}$};
\draw (68, 5) node(V11) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{8}$};
\draw (85, 5) node(V7) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{7}$};

\draw (20, 20) node(V2) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{2}$};
\draw (40, 20) node(V3) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_3$};
\draw (60, 20) node(V9) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{4}$};
\draw (80, 20) node(V8) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{5}$};


%%% Edges %%%
\draw[-arcsq] (V5) -- (V16);
\draw[arcsq-arcsq] (V6) -- (V5);
\draw[-arcsq] (Y) -- (V6);
\draw[-arcsq] (Y) -- (V13);
\draw[-arcsq] (V11) -- (V13);
\draw[-arcsq] (V2) -- (V1);
\draw[-arcsq] (V2) -- (Y);
\draw[arcsq-arcsq] (Y) -- (V9);
\draw[arcsq-arcsq] (Y) -- (V3);
\draw[-arcsq] (V9) -- (V12);
\draw[-arcsq] (V8) -- (V7);
\draw[-arcsq] (V8) -- (V9);
\draw[-arcsq] (V8) -- (V7);
\draw[-arcsq] (V7) -- (V14);



\end{tikzpicture}
    \caption{The illustrative example for MB in a MAG, where $Y$ is the target of interest and the pink nodes belong to $\mathit{MB(Y)}$.}
    \label{Fig-MB}
\end{figure}



==> Fig_tikz/Figure_appendix_example_R1.tex <==

\begin{tikzpicture}[scale=0.07, >=Stealth,line width=0.6pt]

\tikzstyle{every node}=[inner sep=0pt,  font=\normalsize]

\tikzstyle{edge}=[shorten >=3pt,  shorten <=3pt]

\node (lai_4)        at (20,20)  {$lai_4$};
\node (temp_4)       at (60,20)  {$temp_4$};
\node (dm_3)         at (0,0)    {$dm_3$};
\node (foto_4)       at (40,0)   {$\mathbf{foto_4}$};
\node (straaling_4)  at (80,0)   {$straaling_4$};
\node (dm_4)         at (20,-20) {$dm_4$};

\draw[-arcsq, edge]        (lai_4) -- (foto_4);
\draw[circle-arcsq, edge]  (temp_4) -- (foto_4);
\draw[-arcsq, edge]        (dm_3) -- (dm_4);
\draw[-arcsq, edge]        (foto_4) -- (dm_4);
\draw[circle-arcsq, edge]  (straaling_4) -- (foto_4);

\end{tikzpicture}



==> Fig_tikz/Figure_appendix_example_R2.tex <==

\begin{tikzpicture}[
  scale=0.07,
  >=Stealth,
  line width=0.6pt
]

\tikzstyle{every node}=[
  inner sep=0pt,
  font=\normalsize
]

\tikzstyle{edge}=[
  shorten >=3pt,
  shorten <=3pt
]

\node (dm_1)   at (0,20)   {$dm_1$};
\node (foto_2) at (40,20)  {$foto_2$};

\node (dm_2)   at (20,0)   {$\mathbf{dm_2}$};
\node (dm_3)   at (60,0)   {$dm_3$};

\node (foto_3) at (80,20)  {$foto_3$};


\draw[-arcsq, edge] (dm_1)   -- (dm_2);
\draw[-arcsq, edge] (foto_2) -- (dm_2);
\draw[-arcsq, edge] (dm_2)   -- (dm_3);
\draw[-arcsq, edge] (foto_3) -- (dm_3);

\end{tikzpicture}


==> Fig_tikz/Figure_appendix_example_R3-1.tex <==

\begin{tikzpicture}[
  scale=0.07,
  >=Stealth,
  line width=0.6pt
]

\tikzstyle{every node}=[
  inner sep=0pt,
  font=\normalsize
]

\tikzstyle{edge}=[
  shorten >=3pt,
  shorten <=3pt
]

\node (lai_2)        at (30,40)   {$lai_2$};
\node (meldug_2)     at (70,45)   {$meldug_2$};

\node (mikro_2)      at (10,15)   {$mikro_2$};
\node (middel_2)     at (100,40)  {$middel_2$};
\node (lai_3)        at (40,20)   {$\mathbf{lai_3}$};

\node (straaling_3)  at (-25,15)  {$straaling_3$};
\node (meldug_4)     at (75,5)    {$meldug_4$};

\node (foto_3)       at (0,-10)   {$foto_3$};
\node (lai_4)       at (20,-10)   {$lai_4$};
\node (temp_3)       at (20,-30)  {$temp_3$};
\node (mikro_3)      at (50,-20)  {$mikro_3$};
\node (nedboer_3)    at (90,-30)  {$nedboer_3$};
\node (middel_3)     at (105,-10) {$middel_3$};

\draw[-arcsq, edge]        (lai_2) -- (mikro_2);
\draw[-arcsq, edge]        (lai_2) -- (lai_3);
\draw[-arcsq, edge]        (lai_2) -- (meldug_4);

\draw[-arcsq, edge]        (meldug_2) -- (lai_3);
\draw[-arcsq, edge]        (meldug_2) -- (meldug_4);
\draw[-arcsq, edge]        (meldug_4) -- (lai_4);
\draw[-arcsq, edge]        (mikro_2) -- (lai_3);
\draw[-arcsq, edge]        (mikro_2) -- (meldug_4);

\draw[-arcsq, edge]        (lai_3) -- (foto_3);
\draw[-arcsq, edge]        (lai_3) -- (mikro_3);
\draw[-arcsq, edge]        (lai_3) -- (meldug_4);
\draw[-arcsq, edge]        (lai_3) -- (lai_4);

\draw[-arcsq, edge]        (mikro_3) -- (meldug_4);

\draw[circle-arcsq, edge]  (middel_2) -- (lai_3);
\draw[circle-arcsq, edge]  (middel_2) -- (meldug_4);

\draw[circle-arcsq, edge]  (straaling_3) -- (foto_3);
\draw[circle-arcsq, edge]  (temp_3) -- (foto_3);
\draw[circle-arcsq, edge]  (temp_3) -- (mikro_3);
\draw[circle-arcsq, edge]  (nedboer_3) -- (mikro_3);
\draw[circle-arcsq, edge]  (middel_3) -- (meldug_4);

\end{tikzpicture}


==> Fig_tikz/Figure_appendix_example_R3-2.tex <==

\begin{tikzpicture}[
  scale=0.07,
  >=Stealth,
  line width=0.6pt
]

\tikzstyle{every node}=[
  inner sep=0pt,
  font=\normalsize
]

\tikzstyle{edge}=[
  shorten >=3pt,
  shorten <=3pt
]

\node (dm_1)          at (-10,20) {$dm_1$};
\node (straaling_2)   at (20,30)  {$straaling_2$};
\node (lai_2)         at (45,20)  {$lai_2$};
\node (nedboer_2)     at (80,30)  {$nedboer_2$};

\node (dm_2)          at (0,0)    {$dm_2$};
\node (foto_2)        at (30,0)   {$\mathbf{foto_2}$};
\node (milkro_2)      at (60,0)   {$milkro_2$};

\draw[-arcsq, edge]        (dm_1) -- (dm_2);
\draw[-arcsq, edge]        (foto_2) -- (dm_2);

\draw[circle-arcsq, edge]  (straaling_2) -- (foto_2);
\draw[circle-arcsq, edge]  (nedboer_2)   -- (milkro_2);

\draw[-arcsq, edge]        (lai_2) -- (foto_2);
\draw[-arcsq, edge]        (lai_2) -- (milkro_2);

\draw[arcsq-arcsq, edge]   (foto_2) -- (milkro_2);

\end{tikzpicture}


==> Fig_tikz/Figure_example_4.tex <==
\begin{figure}[hpt!]
\centering


\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]


\draw (7.5, 1) node(X) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$X$};
\draw (25, 1) node(Y) [circle, draw=MyGoldEdge, 

fill=MyGoldFill, minimum size=0.6cm] {$Y$};
\draw (-10, 10) node(V1) [circle, draw=MyGreenEdge, fill=MyGreenFill, minimum size=0.6cm] {$V_{1}$};
\draw (16.5, -9) node(V2) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{2}$};
\draw (-10, -9) node(V3) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{3}$};
\draw (3, 10) node(V4) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{4}$};
\draw (19, 10) node(V5) [circle, draw=MyGrayEdge, fill=MyGrayFill, minimum size=0.6cm] {$V_{5}$};
\draw[-arcsq, thick, red] (X) -- (Y); 
\draw[circle-circle] (X) -- (V2);
\draw[-arcsq] (V2) -- (Y);
\draw[arcsq-circle] (V3) -- (V1);
\draw[-arcsq] (V3) -- (X);
\draw[-arcsq] (V3) -- (V2);
\draw[-arcsq] (V5) -- (Y);
\draw[circle-arcsq] (V4) -- (V3);
\draw[circle-circle] (V4) -- (V5);

\end{tikzpicture}
\end{minipage}


\caption{The corresponding PAG of the MAG in~\cref{fig: Figure-two-examples}(c)}
\label{fig:PAG-MAG-c}
\vspace{-2mm}
\end{figure}

==> Fig_tikz/Figure_one.tex <==
% \begin{figure*}[hpt!]
% \centering

\begin{figure*}[htbp!]
\centering

\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw (20,-10) node(V1) [circle, draw=MyGreenEdge, fill=MyGreenFill, minimum size=0.6cm] {$V_{1}$};
\draw (35, -10) node(X)  [circle, draw=MyGoldEdge,  fill=MyGoldFill,  minimum size=0.6cm] {$X$};
\draw (50, -10) node(Y)  [circle, draw=MyGoldEdge,  fill=MyGoldFill,  minimum size=0.6cm] {$Y$};
\draw (20, 2)  node(V2) [circle, draw=MyPinkEdge,  fill=MyPinkFill,  minimum size=0.6cm] {$V_{2}$};
\draw (35, 2)  node(V3) [circle, draw=MyPinkEdge,  fill=MyPinkFill,  minimum size=0.6cm] {$V_{3}$};
\draw (50, 2)  node(V4) [circle, draw=MyPinkEdge,  fill=MyPinkFill,  minimum size=0.6cm] {$V_{4}$};

\draw[-arcsq] (X) -- (Y); 
\draw[arcsq-arcsq] (X) -- (V1);
\draw[arcsq-arcsq] (Y) -- (V4);
\draw[-arcsq] (V4) -- (V1);
\draw[arcsq-arcsq] (V1) -- (V2);
\draw[-arcsq] (V3) -- (V2);
\draw[-arcsq] (V3) -- (V4);
\draw[-arcsq] (V2) -- (Y);
\draw (35,-18) node {(a)};
\end{tikzpicture}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]

\draw (-2, -10) node(X) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$X$};
\draw (15, 0) node(V1) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{1}$};
\draw (36, 0) node(V2) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{2}$};
\draw (36, -10) node(Y) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$Y$};

\draw (12, -10) node(V7) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{7}$};
\draw (24, -10) node(V8) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{8}$};
\draw (-2, 10) node(V4) [circle, draw=MyGreenEdge, fill=MyGreenFill, minimum size=0.6cm] {$V_{4}$};
\draw (9, 10) node(V5) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{5}$};
\draw (27, 10) node(V6) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{6}$};
%%% Edges %%%

\draw[-arcsq] (X) -- (V7);
\draw[-arcsq] (V7) -- (V8);
\draw[-arcsq] (V8) -- (Y);
\draw[-arcsq] (X) -- (V1);
\draw[-arcsq] (V1) -- (V2);
\draw[-arcsq] (V2) -- (Y);
\draw[arcsq-arcsq] (V4) -- (X);
\draw[-arcsq] (V5) -- (X);
\draw[arcsq-arcsq] (V5) -- (V2);

\draw[-arcsq] (V6) -- (V1);
\draw (18,-18) node {(b)};
\end{tikzpicture}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]

\draw (4.5, 1) node(X) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$X$};
\draw (25, 1) node(Y) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$Y$};
\draw (-10, 10) node(V1) [circle, draw=MyGreenEdge, fill=MyGreenFill, minimum size=0.6cm] {$V_{1}$};
\draw (15.5, -9) node(V2) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_{2}$};
\draw (30.5, -9) node(V6) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{6}$};

\draw (-10, -9) node(V3) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{3}$};
\draw (3, 10) node(V4) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{4}$};
\draw (18, 10) node(V5) [circle, draw=MyGrayEdge, fill=MyGrayFill, minimum size=0.6cm] {$V_{5}$};

\draw[-arcsq, thick, red] (X) -- (Y); 
\draw[-arcsq] (X) -- (V2);
\draw[-arcsq] (V2) -- (Y);
\draw[arcsq-arcsq] (V3) -- (V1);
\draw[-arcsq] (V3) -- (X);

\draw[-arcsq] (Y) -- (V5);
\draw[-arcsq] (V4) -- (V3);
\draw[arcsq-arcsq] (V4) -- (V5);
\draw[arcsq-arcsq] (V2) -- (V6);
\draw (7.5,-18) node {(c)};
\end{tikzpicture}
\end{minipage}
\hfill
%
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]

\draw (20, -10) node(V2) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{2}$};
\draw (35, -10) node(V3) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{3}$};
\draw (50,-10) node(X)  [circle, draw=MyGoldEdge, fill=MyGoldFill,  minimum size=0.6cm] {$X$};
\draw (20, 2)  node(V1) [circle, draw=MyGreenEdge, fill=MyGreenFill,  minimum size=0.6cm] {$V_{1}$};
\draw (50, 2)  node(Y)  [circle, draw=MyGoldEdge, fill=MyGoldFill,  minimum size=0.6cm] {$Y$};

\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (V2) -- (Y);
\draw[-arcsq] (V3) -- (Y);
\draw[arcsq-arcsq] (V3) -- (V2);
\draw[arcsq-arcsq] (V3) -- (X);
\draw[-arcsq] (V1) -- (V2);
\draw (35,-18) node {(d)};
\end{tikzpicture}
\end{minipage}

\caption{Example mixed ancestral graph (MAG) illustrating the processing of $X$ and the resulting outcome $Y$. Red-shaded nodes denote valid adjustment sets.
(a)  Adapted from \citet{cheng2022local}: CEELS fails to select any adjustment set, despite the presence of the COSO variable $V_1$.
(b) The LSAS method, when the pretreatment assumption is not assumed, fails to identify a valid adjustment set within $\mathit{MB}(Y)$.
(c) The Local Partition Discovery (LDP) method \cite{maasch2024local} may fail to identify valid adjustment sets in certain cases, indicating a lack of completeness.
(d) The LDP method fails to identify an adjustment set because its sufficient condition is violated, even though the pretreatment assumption holds. Moreover, this example contains no COSO variable, yet a valid adjustment set can still be found locally; in contrast, CEELS fails to select any adjustment set.}
\label{fig: Figure-two-examples}
\vspace{-4mm}
\end{figure*}


==> Fig_tikz/Figure_two_theo4.tex <==
\begin{figure}[ht]

\centering
\begin{tikzpicture}[scale=0.07]
\tikzstyle{every node}+=[inner sep=0pt]


\draw (0,-10) node(V1) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{1}$};
\draw (45,-10) node(V9) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{9}$};
\draw (65,-10) node(V8) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{8}$};

\draw (-10, 5) node(V2) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_2$};
\draw (15, 5) node(X) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$X$};
\draw (35, 5) node(V3) [circle, draw=MyBlueEdge, fill=MyBlueFill, minimum size=0.6cm] {$V_3$};
\draw (85, 5) node(Y) [circle, draw=MyGoldEdge, fill=MyGoldFill, minimum size=0.6cm] {$Y$};

\draw (0, 20) node(V4) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{4}$};
\draw (30, 20) node(V5) [circle, draw=MyPinkEdge, fill=MyPinkFill, minimum size=0.6cm] {$V_{5}$};
\draw (50, 20) node(V6) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{6}$};
\draw (70, 20) node(V7) [circle, draw=MyPurpleEdge, fill=MyPurpleFill, minimum size=0.6cm] {$V_{7}$};


%%% Edges %%%
\draw[-arcsq] (V9) -- (V8);
\draw[-arcsq] (V2) -- (V1);
\draw[-arcsq] (X) -- (V1);
\draw[circle-arcsq] (V3) -- (X);
\draw[arcsq-arcsq] (V4) -- (X);
\draw[-arcsq] (V5) -- (X);
\draw[-arcsq] (V6) -- (V5);
\draw[-arcsq] (V6) -- (V7);
\draw[-arcsq] (V7) -- (Y);
\draw[arcsq-arcsq] (Y) -- (V8);
\draw[
  dashed,
  draw=red,
  line width=1pt,
  shorten >=8pt,
  shorten <=8pt
]
  (V3) --
  node[pos=0.05, inner sep=1pt, text=red] {$\ast$}
  node[midway, yshift=6pt, text=red] {\textbf{?}}
  node[pos=0.92, inner sep=1pt, text=red] {$\ast$}
  (Y);

\end{tikzpicture}
    \caption{The illustrative Locally Identifying No Causal effect.}
    \label{Fig-three-theo4}
\end{figure}

==> Fig_tikz/Figure_visible.tex <==
\begin{figure*}[h]
\centering

\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (10, 7) node(S) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$S$};
\node at (10, 3) {\Large *} ;
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (S) -- (X);

\draw (22.5,-18) node {(a)};

\end{tikzpicture}}
\hspace{3mm}

\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] 
\draw (10, -10) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_3$};
\draw (30, -10) node(V2) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_2$};
\draw (50, -10) node(V1) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_1$};
\draw (70, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};

\draw (10, 7) node(S) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$S$};
\draw (70, 7) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\node at (10, 3) {\Large *} ;



\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (S) -- (V3);
\draw[arcsq-arcsq] (V3) -- (V2);
\draw[-arcsq] (V3) -- (Y);
\draw[-arcsq] (V2) -- (Y);
\draw[-arcsq] (V1) -- (Y);
\draw[arcsq-arcsq, dashed] (V1) to (V2);
\draw[arcsq-arcsq] (V1) -- (X);

\draw (40,-18) node {(b)};

\end{tikzpicture}}

     \caption{Two configurations where the edge $X \rightarrow Y$ is visible. Nodes $S$ and $Y$ must be nonadjacent in (a) and (b).}
    \label{Fig:visible_edges}
\end{figure*}
